A Coalitional Game for Demand-Side Management in a Micro-Grid with Multiple Electricity Retailers

This paper develops a demand-side management framework for electricity networks with multiple competing retailers. The interaction among retailers is formulated as a coalitional game, yielding a family of coupled mixed-integer optimisation problems in which retail prices, consumer power demands, and the network partition are jointly optimised. To solve this problem, we propose a coalition-formation algorithm based on multi-objective optimisation principles. The algorithm seeks to identify coalition structures that balance retailer profit and consumer welfare. We prove that the proposed algorithm converges in a finite number of steps and recovers a subset of weakly Pareto-efficient solutions of the coupled optimisation problems. The framework is further extended to a risk-sharing formulation, in which the objective is defined using conditional value-at-risk. Numerical simulations on an academic example demonstrate the method's behaviour and show that the resulting equilibrium partition set contains several admissible trade-offs between the competing objectives. The results provide a tractable approach for analysing competition, coalition formation, and risk-aware pricing in multi-retailer demand-side management systems.

==> figs/conv_plot.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6 cm,
height=5 cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=4,
xmajorgrids,
ymin=0,
ymax=250,
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	1\\
1	11\\
2	158\\
3	158\\
4	158\\
};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	2\\
1	10\\
2	156\\
3	156\\
4	156\\
};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	3\\
1	12\\
2	154\\
3	154\\
4	154\\
};


\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	4\\
1	96\\
2	163\\
3	157\\
4	157\\
};
%\addlegendentry{data4};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	5\\
1	116\\
2	206\\
3	156\\
4	156\\
};
%\addlegendentry{data5};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	6\\
1	94\\
2	161\\
3	155\\
4	155\\
};
%\addlegendentry{data6};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	7\\
1	117\\
2	207\\
3	154\\
4	154\\
};
%\addlegendentry{data7};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	8\\
1	95\\
2	160\\
3	154\\
4	154\\
};
%\addlegendentry{data8};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	9\\
1	97\\
2	162\\
3	156\\
4	156\\
};
%\addlegendentry{data9};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	10\\
1	156\\
2	156\\
3	156\\
4	156\\
};
%\addlegendentry{data10};

\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	11\\
1	158\\
2	158\\
3	158\\
4	158\\
};
%\addlegendentry{data11};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	12\\
1	154\\
2	154\\
3	154\\
4	154\\
};
%\addlegendentry{data12};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	13\\
1	159\\
2	159\\
3	159\\
4	159\\
};
%\addlegendentry{data13};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	14\\
1	155\\
2	155\\
3	155\\
4	155\\
};
%\addlegendentry{data14};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	15\\
1	157\\
2	157\\
3	157\\
4	157\\
};
%\addlegendentry{data15};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	16\\
1	97\\
2	162\\
3	156\\
4	156\\
};
%\addlegendentry{data16};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	17\\
1	170\\
2	158\\
3	158\\
4	158\\
};
%\addlegendentry{data17};

\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	18\\
1	95\\
2	160\\
3	154\\
4	154\\
};
%\addlegendentry{data18};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	19\\
1	171\\
2	159\\
3	159\\
4	159\\
};
%\addlegendentry{data19};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	20\\
1	167\\
2	155\\
3	155\\
4	155\\
};
%\addlegendentry{data20};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	21\\
1	169\\
2	157\\
3	157\\
4	157\\
};
%\addlegendentry{data21};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	22\\
1	139\\
2	165\\
3	159\\
4	159\\
};
%\addlegendentry{data22};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	23\\
1	141\\
2	163\\
3	157\\
4	157\\
};
%\addlegendentry{data23};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	24\\
1	137\\
2	164\\
3	158\\
4	158\\
};
%\addlegendentry{data24};

\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	25\\
1	140\\
2	161\\
3	155\\
4	155\\
};
%\addlegendentry{data25};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	26\\
1	136\\
2	162\\
3	156\\
4	156\\
};
%\addlegendentry{data26};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	27\\
1	138\\
2	160\\
3	154\\
4	154\\
};
%\addlegendentry{data27};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	28\\
1	204\\
2	158\\
3	158\\
4	158\\
};
%\addlegendentry{data28};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	29\\
1	206\\
2	156\\
3	156\\
4	156\\
};
%\addlegendentry{data29};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	30\\
1	202\\
2	159\\
3	159\\
4	159\\
};
%\addlegendentry{data30};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	31\\
1	207\\
2	154\\
3	154\\
4	154\\
};
%\addlegendentry{data31};

\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	32\\
1	203\\
2	157\\
3	157\\
4	157\\
};
%\addlegendentry{data32};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	33\\
1	205\\
2	155\\
3	155\\
4	155\\
};
%\addlegendentry{data33};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	34\\
1	138\\
2	160\\
3	154\\
4	154\\
};
%\addlegendentry{data34};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	35\\
1	230\\
2	158\\
3	158\\
4	158\\
};
%\addlegendentry{data35};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	36\\
1	136\\
2	162\\
3	156\\
4	156\\
};
%\addlegendentry{data36};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	37\\
1	231\\
2	159\\
3	159\\
4	159\\
};
%\addlegendentry{data37};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	38\\
1	227\\
2	155\\
3	155\\
4	155\\
};
%\addlegendentry{data38};

\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	39\\
1	229\\
2	157\\
3	157\\
4	157\\
};
%\addlegendentry{data39};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	40\\
1	145\\
2	159\\
3	159\\
4	159\\
};
%\addlegendentry{data40};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	41\\
1	242\\
2	206\\
3	156\\
4	156\\
};
%\addlegendentry{data41};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	42\\
1	143\\
2	158\\
3	158\\
4	158\\
};
%\addlegendentry{data42};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	43\\
1	146\\
2	155\\
3	155\\
4	155\\
};
%\addlegendentry{data43};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	44\\
1	142\\
2	156\\
3	156\\
4	156\\
};
%\addlegendentry{data44};

\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	45\\
1	144\\
2	154\\
3	154\\
4	154\\
};
%\addlegendentry{data45};

\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	46\\
1	157\\
2	157\\
3	157\\
4	157\\
};
%\addlegendentry{data46};

\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	47\\
1	159\\
2	159\\
3	159\\
4	159\\
};
%\addlegendentry{data47};

\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	48\\
1	155\\
2	155\\
3	155\\
4	155\\
};
%\addlegendentry{data48};

\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	49\\
1	158\\
2	158\\
3	158\\
4	158\\
};
%\addlegendentry{data49};

\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	50\\
1	154\\
2	154\\
3	154\\
4	154\\
};
%\addlegendentry{data50};

\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	51\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	52\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	53\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	54\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	55\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	56\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	57\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	58\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	59\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	60\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	61\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	62\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	63\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	64\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	65\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	66\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	67\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	68\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	69\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	70\\
1	175\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	71\\
1	177\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	72\\
1	173\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	73\\
1	176\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	74\\
1	172\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	75\\
1	174\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	76\\
1	204\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	77\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	78\\
1	202\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	79\\
1	207\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	80\\
1	203\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	81\\
1	205\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	82\\
1	175\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	83\\
1	177\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	84\\
1	173\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	85\\
1	176\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	86\\
1	172\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	87\\
1	174\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	88\\
1	181\\
2	163\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	89\\
1	183\\
2	165\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	90\\
1	179\\
2	161\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	91\\
1	182\\
2	164\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	92\\
1	178\\
2	160\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	93\\
1	180\\
2	162\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	94\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	95\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	96\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	97\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	98\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	99\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	100\\
1	124\\
2	177\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	101\\
1	122\\
2	165\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	102\\
1	126\\
2	176\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	103\\
1	123\\
2	164\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	104\\
1	128\\
2	206\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	105\\
1	129\\
2	207\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	106\\
1	230\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	107\\
1	142\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	108\\
1	231\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	109\\
1	144\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	110\\
1	229\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	111\\
1	227\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	112\\
1	202\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	113\\
1	203\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	114\\
1	204\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	115\\
1	205\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	116\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	117\\
1	207\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	124\\
1	177\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	125\\
1	203\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	126\\
1	176\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	127\\
1	205\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	128\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	129\\
1	207\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	130\\
1	124\\
2	177\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	131\\
1	221\\
2	203\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	132\\
1	235\\
2	163\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	133\\
1	223\\
2	205\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	134\\
1	128\\
2	206\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	135\\
1	129\\
2	207\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	136\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	137\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	138\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	139\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	140\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	141\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	142\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	143\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	144\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	145\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	146\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	147\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	148\\
1	142\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	149\\
1	170\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	150\\
1	144\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	151\\
1	171\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	152\\
1	167\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	153\\
1	169\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	166\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	167\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	168\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	169\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	170\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	171\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	172\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	173\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	174\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	175\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	176\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	177\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	178\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	179\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	180\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	181\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	182\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	183\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	184\\
1	172\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	185\\
1	167\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	186\\
1	174\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	187\\
1	169\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	188\\
1	176\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	189\\
1	177\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	190\\
1	202\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	191\\
1	203\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	192\\
1	204\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	193\\
1	205\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	194\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	195\\
1	207\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	164\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	172\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	165\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	174\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	177\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	176\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	214\\
1	220\\
2	202\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	215\\
1	233\\
2	161\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	216\\
1	222\\
2	204\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	217\\
1	235\\
2	163\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	218\\
1	236\\
2	164\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	219\\
1	237\\
2	165\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	202\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	226\\
1	154\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	227\\
1	155\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	228\\
1	156\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	229\\
1	157\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	230\\
1	158\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	231\\
1	159\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	232\\
1	160\\
2	154\\
3	154\\
4	154\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	233\\
1	161\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	234\\
1	162\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	235\\
1	163\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	236\\
1	164\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor6,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	237\\
1	165\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor7,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	238\\
1	202\\
2	159\\
3	159\\
4	159\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	239\\
1	203\\
2	157\\
3	157\\
4	157\\
};
\addplot[const plot,color=mycolor2,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	240\\
1	204\\
2	158\\
3	158\\
4	158\\
};
\addplot[const plot,color=mycolor3,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	241\\
1	205\\
2	155\\
3	155\\
4	155\\
};
\addplot[const plot,color=mycolor4,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	242\\
1	206\\
2	156\\
3	156\\
4	156\\
};
\addplot[const plot,color=mycolor5,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	243\\
1	207\\
2	154\\
3	154\\
4	154\\
};
\end{axis}
\end{tikzpicture}%

==> figs/inv_heat.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\input{figs/colormap_def.tex} 
%
\begin{tikzpicture}

\begin{axis}[%
width=16cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
axis on top,
xmin=0.5,
xmax=243.5,
xtick={118,120,122,154,156,158,160,162,164,196,198,200,202,204,206,208,210,212,220,222,224},
xticklabel style={rotate=90},
xlabel={Partitions in  $\mc{M}_{\mc{R},\mc{B}}$},
xmajorgrids,
ymin=0.5,
ymax=243.5,
ytick={1,11,21,31,41,51,61,71,81,91,101,111,121,131,141,151,161,171,181,191,201,211,221,231,241},
ylabel={Partitions in  $\mc{M}_{\mc{R},\mc{B}}$},
ymajorgrids,
major grid style={
  line width=0.2pt,
  draw=gray!20,                   % 50% gray
},
minor grid style={
  line width=0.1pt,
  draw=gray!20,                   % lighter gray
},
colormap name=mycolormap,
colorbar,
colorbar style={
  width=0.2cm,
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
  yticklabels = {$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.48$},
  yticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=2},
    },
% title style={font=\bfseries},
% title={Transition count matrix $C(i,k)$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
        \addplot graphics[
            xmin=0, xmax=243,
            ymin=0, ymax=243,
        ] {figs/inv_heat.eps};
\end{axis}
\end{tikzpicture}%

==> figs/inv_par_coor.tikz <==
\input{figs/colormap_def.tex} 
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
axis on top,
xmin=0.5,
xmax=18,
xtick={2,4,6,8,10,12,14,16},
xticklabels = {$\Pi_{b_1}$,$\Pi_{b_2}$,$\Pi_{b_3}$,$\Pi_{b_4}$,$\Pi_{b_5}$,$\Pi_{r_1}$,$\Pi_{r_2}$,$\Pi_{r_3}$},
xmajorgrids,
ymajorgrids,
ymin=-0.6,
ymax=0.6,
ytick={-0.55,0.55},
ylabel={\footnotesize Objective value},
ylabel shift=-0.7cm,
major grid style={
  line width=0.2pt,
  draw=gray!20,                   % 50% gray
}
% colormap name=mycolormap,
% colorbar,
% colorbar style={
%   width=0.2cm,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%   yticklabels = {$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.48$},
%   yticklabel style={/pgf/number format/fixed,
%     /pgf/number format/precision=2},
%     },
% % title style={font=\bfseries},
% % title={Transition count matrix $C(i,k)$},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
        \addplot graphics[
            xmin=0.95, xmax=17,
            ymin=-0.65, ymax=0.6,
        ] {figs/inv_par_coor.eps};
\end{axis}
\end{tikzpicture}%

==> figs/inv_par_coor_x.tikz <==
\input{figs/colormap_def.tex} 
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
axis on top,
xmin=0.5,
xmax=18,
xtick={2,4,6,8,10,12,14,16},
xticklabels = {$P_{b_1}$,$P_{b_2}$,$P_{b_3}$,$P_{b_4}$,$P_{b_5}$,$\lambda_{r_1}$,$\lambda_{r_2}$,$\lambda_{r_3}$},
xmajorgrids,
ymajorgrids,
ymin=0,
ymax=2.05,
ytick={0.02,2},
ylabel={\footnotesize variable value},
ylabel shift=-0.7cm,
major grid style={
  line width=0.2pt,
  draw=gray!20,                   % 50% gray
}
% colormap name=mycolormap,
% colorbar,
% colorbar style={
%   width=0.2cm,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%   yticklabels = {$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.48$},
%   yticklabel style={/pgf/number format/fixed,
%     /pgf/number format/precision=2},
%     },
% % title style={font=\bfseries},
% % title={Transition count matrix $C(i,k)$},
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
        \addplot graphics[
            xmin=0.95, xmax=17,
            ymin=-0.115, ymax=2.1,
        ] {figs/inv_par_coor_x.eps};
\end{axis}
\end{tikzpicture}%

==> figs/invariant_partition.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.50196,0.32549,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6 cm,
height=5 cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8,
xlabel={Iteration $k$},
xmajorgrids,
ymin=100,
ymax=240,
ylabel={Final partition $\phi(\mu)$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	207\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	207\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	207\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	221\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	222\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	207\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	222\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	223\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	172\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	177\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	176\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	179\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	178\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	181\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	180\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	183\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	182\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	220\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	221\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	202\\
2	220\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	221\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	223\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	162\\
2	162\\
3	162\\
4	162\\
5	162\\
6	162\\
7	162\\
8	162\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	162\\
2	162\\
3	162\\
4	162\\
5	162\\
6	162\\
7	162\\
8	162\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	162\\
2	162\\
3	162\\
4	162\\
5	162\\
6	162\\
7	162\\
8	162\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	162\\
2	162\\
3	162\\
4	162\\
5	162\\
6	162\\
7	162\\
8	162\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	223\\
3	223\\
4	223\\
5	223\\
6	223\\
7	223\\
8	223\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	222\\
2	222\\
3	222\\
4	222\\
5	222\\
6	222\\
7	222\\
8	222\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	223\\
2	223\\
3	223\\
4	223\\
5	223\\
6	223\\
7	223\\
8	223\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	222\\
2	222\\
3	222\\
4	222\\
5	222\\
6	222\\
7	222\\
8	222\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	223\\
2	223\\
3	223\\
4	223\\
5	223\\
6	223\\
7	223\\
8	223\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	223\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	222\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	220\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	202\\
2	220\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	204\\
2	222\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	223\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	222\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	144\\
2	223\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	146\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	142\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	147\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	143\\
2	220\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	145\\
2	222\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	160\\
2	119\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	162\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	123\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	122\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	122\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	123\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	118\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	222\\
2	120\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	160\\
2	119\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	162\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	122\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	122\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	162\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	119\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	118\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	222\\
2	120\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	137\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	172\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	139\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	177\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	176\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	202\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	202\\
3	202\\
4	202\\
5	202\\
6	202\\
7	202\\
8	202\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	224\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	202\\
2	202\\
3	202\\
4	202\\
5	202\\
6	202\\
7	202\\
8	202\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	202\\
2	202\\
3	202\\
4	202\\
5	202\\
6	202\\
7	202\\
8	202\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	224\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	225\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	224\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	202\\
2	220\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	202\\
2	220\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	224\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	225\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	204\\
2	204\\
3	204\\
4	204\\
5	204\\
6	204\\
7	204\\
8	204\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	118\\
3	118\\
4	118\\
5	118\\
6	118\\
7	118\\
8	118\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	120\\
3	120\\
4	120\\
5	120\\
6	120\\
7	120\\
8	120\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	160\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	162\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	162\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	220\\
2	118\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	222\\
2	120\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	123\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	120\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	118\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	123\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	198\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	202\\
2	196\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	122\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	118\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	120\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	165\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	161\\
3	161\\
4	161\\
5	161\\
6	161\\
7	161\\
8	161\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	163\\
3	163\\
4	163\\
5	163\\
6	163\\
7	163\\
8	163\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	121\\
2	121\\
3	121\\
4	121\\
5	121\\
6	121\\
7	121\\
8	121\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=mycolor1,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	195\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	194\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	169\\
2	121\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	171\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	118\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	121\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	120\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	101\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	100\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	103\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	102\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	105\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	104\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	190\\
2	208\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	191\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	205\\
2	205\\
3	205\\
4	205\\
5	205\\
6	205\\
7	205\\
8	205\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	194\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	195\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	123\\
3	123\\
4	123\\
5	123\\
6	123\\
7	123\\
8	123\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	122\\
3	122\\
4	122\\
5	122\\
6	122\\
7	122\\
8	122\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	118\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	120\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	211\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!orange,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	119\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	154\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	155\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	156\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	157\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	158\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	159\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	164\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	165\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	197\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	201\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	203\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	206\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	207\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	164\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	209\\
1	209\\
2	209\\
3	209\\
4	209\\
5	209\\
6	209\\
7	209\\
8	209\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	165\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	211\\
1	119\\
2	119\\
3	119\\
4	119\\
5	119\\
6	119\\
7	119\\
8	119\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	212\\
1	212\\
2	212\\
3	212\\
4	212\\
5	212\\
6	212\\
7	212\\
8	212\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	213\\
1	213\\
2	213\\
3	213\\
4	213\\
5	213\\
6	213\\
7	213\\
8	213\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	220\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	203\\
3	203\\
4	203\\
5	203\\
6	203\\
7	203\\
8	203\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	206\\
3	206\\
4	206\\
5	206\\
6	206\\
7	206\\
8	206\\
};
\addplot[const plot,color=black!20!red,solid,line width=2.0pt] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	207\\
3	207\\
4	207\\
5	207\\
6	207\\
7	207\\
8	207\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iteration_partition.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.10980,0.48235,0.95294}%
\definecolor{mycolor2}{rgb}{0.50196,0.32549,0.70588}%
\definecolor{mycolor3}{rgb}{0.39216,0.39216,0.39216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=8,
xlabel={\footnotesize Iteration $k$},
xmajorgrids,
ymin=0,
ymax=250,
ytick={1,11,21,31,41,51,61,71,81,91,101,111,121,131,141,151,161,171,181,191,201,211,221,231,243},
ylabel={\footnotesize Partition $\mc{C}_k$},
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid,line width=0.5pt] plot table[row sep=crcr] {%
0	1\\
1	11\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addlegendentry{\footnotesize $\mu_1$}
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	2\\
1	15\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	3\\
1	14\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	4\\
1	96\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	5\\
1	116\\
2	228\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	6\\
1	94\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	7\\
1	117\\
2	171\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	8\\
1	95\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	9\\
1	97\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	10\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	11\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	12\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	13\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	14\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	15\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	16\\
1	168\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	17\\
1	170\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	18\\
1	166\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	19\\
1	171\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	20\\
1	167\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	21\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	22\\
1	139\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	23\\
1	141\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	24\\
1	137\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	25\\
1	140\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	26\\
1	136\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	27\\
1	138\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	28\\
1	204\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	29\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	30\\
1	202\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	31\\
1	207\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	32\\
1	224\\
2	183\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	33\\
1	225\\
2	182\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	34\\
1	228\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	35\\
1	230\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	36\\
1	226\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	37\\
1	231\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	38\\
1	236\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	39\\
1	237\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	40\\
1	240\\
2	168\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	41\\
1	242\\
2	170\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	42\\
1	240\\
2	168\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	43\\
1	243\\
2	237\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	44\\
1	142\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	45\\
1	243\\
2	237\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	46\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	47\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	48\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	49\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	50\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	51\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	52\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	53\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	54\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	55\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	56\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	57\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	58\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	59\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	60\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	61\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	62\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	63\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	64\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	65\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	66\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	67\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	68\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	69\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	70\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	71\\
1	177\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	72\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	73\\
1	176\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	74\\
1	172\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	75\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	76\\
1	179\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	77\\
1	183\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	78\\
1	179\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	79\\
1	182\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	80\\
1	183\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	81\\
1	182\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	82\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	83\\
1	177\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	84\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	85\\
1	176\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	86\\
1	172\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	87\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	88\\
1	181\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	89\\
1	183\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	90\\
1	179\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	91\\
1	182\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	92\\
1	178\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	93\\
1	180\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	94\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	95\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	96\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	97\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	98\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	99\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	100\\
1	212\\
2	177\\
3	159\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	101\\
1	196\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	102\\
1	213\\
2	176\\
3	158\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	103\\
1	198\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	104\\
1	201\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	105\\
1	200\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	106\\
1	230\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	107\\
1	228\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	108\\
1	231\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	109\\
1	226\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	110\\
1	237\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	111\\
1	236\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	112\\
1	231\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	113\\
1	229\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	114\\
1	168\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	115\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	116\\
1	228\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	117\\
1	171\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	119\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	121\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	124\\
1	177\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	125\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	126\\
1	176\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	127\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	128\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	129\\
1	172\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	130\\
1	233\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	131\\
1	232\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	132\\
1	235\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	133\\
1	234\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	134\\
1	237\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	135\\
1	189\\
2	171\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	136\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	137\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	138\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	139\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	140\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	141\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	142\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	143\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	144\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	145\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	146\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	147\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	148\\
1	168\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	149\\
1	170\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	150\\
1	166\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	151\\
1	171\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	152\\
1	167\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	153\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	154\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	155\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	156\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	157\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	158\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	159\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	160\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	162\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	164\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	165\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	166\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	167\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	168\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	169\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	170\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	171\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	172\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	173\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	174\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	175\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	176\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	177\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	178\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	179\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	180\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	181\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	182\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	183\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	184\\
1	178\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	185\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	186\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	187\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	188\\
1	182\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	189\\
1	171\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	190\\
1	171\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	191\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	192\\
1	228\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	193\\
1	229\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	194\\
1	168\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	195\\
1	231\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	200\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	203\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	206\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	207\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	208\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	209\\
1	172\\
2	154\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	210\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	211\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	212\\
1	177\\
2	159\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	213\\
1	176\\
2	158\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	214\\
1	232\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	215\\
1	221\\
2	178\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	216\\
1	234\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	217\\
1	235\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	218\\
1	189\\
2	171\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	219\\
1	237\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	220\\
1	179\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	221\\
1	178\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	222\\
1	181\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	223\\
1	180\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	224\\
1	183\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	225\\
1	182\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	226\\
1	154\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	227\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	228\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	229\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	230\\
1	158\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	231\\
1	159\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	232\\
1	160\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	233\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	234\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	235\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	236\\
1	164\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	237\\
1	165\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	238\\
1	166\\
2	160\\
3	160\\
4	160\\
5	160\\
6	160\\
7	160\\
8	160\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	239\\
1	167\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	240\\
1	168\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	241\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	242\\
1	170\\
2	164\\
3	164\\
4	164\\
5	164\\
6	164\\
7	164\\
8	164\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	243\\
1	237\\
2	165\\
3	165\\
4	165\\
5	165\\
6	165\\
7	165\\
8	165\\
};
\addplot[const plot,color=mycolor2,solid,line width=0.5pt] plot table[row sep=crcr] {%
0	1\\
1	25\\
2	217\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addlegendentry{\footnotesize $\mu_2$}
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	2\\
1	27\\
2	219\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	3\\
1	26\\
2	218\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	4\\
1	102\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	5\\
1	104\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	6\\
1	100\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	7\\
1	105\\
2	209\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	8\\
1	101\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	9\\
1	103\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	10\\
1	138\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	11\\
1	140\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	12\\
1	136\\
2	209\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	13\\
1	141\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	14\\
1	137\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	15\\
1	139\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	16\\
1	150\\
2	217\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	17\\
1	152\\
2	219\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	18\\
1	148\\
2	215\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	19\\
1	153\\
2	147\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	20\\
1	149\\
2	214\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	21\\
1	151\\
2	139\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	22\\
1	214\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	23\\
1	215\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	24\\
1	137\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	25\\
1	217\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	26\\
1	218\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	27\\
1	219\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	28\\
1	220\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	29\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	30\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	31\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	32\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	33\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	34\\
1	139\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	35\\
1	233\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	36\\
1	137\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	37\\
1	140\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	38\\
1	137\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	39\\
1	139\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	40\\
1	145\\
2	222\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	41\\
1	147\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	42\\
1	143\\
2	220\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	43\\
1	146\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	44\\
1	142\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	45\\
1	144\\
2	223\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	46\\
1	193\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	47\\
1	195\\
2	213\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	48\\
1	191\\
2	209\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	49\\
1	194\\
2	212\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	50\\
1	190\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	51\\
1	192\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	52\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	53\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	54\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	55\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	56\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	57\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	58\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	59\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	60\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	61\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	62\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	63\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	64\\
1	215\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	65\\
1	219\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	66\\
1	215\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	67\\
1	218\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	68\\
1	219\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	69\\
1	218\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	70\\
1	175\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	71\\
1	177\\
2	212\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	72\\
1	173\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	73\\
1	176\\
2	213\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	74\\
1	172\\
2	209\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	75\\
1	174\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	76\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	77\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	78\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	79\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	80\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	81\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	82\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	83\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	84\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	85\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	86\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	87\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	88\\
1	217\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	89\\
1	219\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	90\\
1	215\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	91\\
1	218\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	92\\
1	214\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	93\\
1	216\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	94\\
1	143\\
2	220\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	95\\
1	142\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	96\\
1	145\\
2	222\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	97\\
1	144\\
2	223\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	98\\
1	147\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	99\\
1	146\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	100\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	101\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	102\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	103\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	104\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	105\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	106\\
1	233\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	107\\
1	101\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	108\\
1	145\\
2	222\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	109\\
1	103\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	110\\
1	147\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	111\\
1	146\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	112\\
1	124\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	113\\
1	125\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	114\\
1	204\\
2	222\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	115\\
1	127\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	116\\
1	206\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	117\\
1	129\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	118\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	119\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	120\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	121\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	122\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	123\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	124\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	125\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	126\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	127\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	128\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	129\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	130\\
1	220\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	131\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	132\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	133\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	134\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	135\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	136\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	137\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	138\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	139\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	140\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	141\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	142\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	143\\
1	220\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	144\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	145\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	146\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	147\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	148\\
1	215\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	149\\
1	214\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	150\\
1	217\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	151\\
1	139\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	152\\
1	219\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	153\\
1	147\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	154\\
1	144\\
2	223\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	155\\
1	146\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	156\\
1	142\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	157\\
1	147\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	158\\
1	143\\
2	220\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	159\\
1	145\\
2	222\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	160\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	161\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	162\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	163\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	164\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	165\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	166\\
1	150\\
2	217\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	167\\
1	152\\
2	219\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	168\\
1	120\\
2	212\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	169\\
1	163\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	170\\
1	149\\
2	214\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	171\\
1	165\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	172\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	173\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	174\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	175\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	176\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	177\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	178\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	179\\
1	220\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	180\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	181\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	182\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	183\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	184\\
1	215\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	185\\
1	214\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	186\\
1	217\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	187\\
1	216\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	188\\
1	219\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	189\\
1	183\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	190\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	191\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	192\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	193\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	194\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	195\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	196\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	197\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	198\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	199\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	200\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	201\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	202\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	203\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	204\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	205\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	206\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	207\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	208\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	209\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	210\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	211\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	212\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	213\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	214\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	215\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	216\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	217\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	218\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	219\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	220\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	221\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	222\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	223\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	224\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	225\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	226\\
1	208\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	227\\
1	209\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	228\\
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	229\\
1	211\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	230\\
1	212\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	231\\
1	213\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	232\\
1	196\\
2	196\\
3	196\\
4	196\\
5	196\\
6	196\\
7	196\\
8	196\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	233\\
1	197\\
2	197\\
3	197\\
4	197\\
5	197\\
6	197\\
7	197\\
8	197\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	234\\
1	198\\
2	198\\
3	198\\
4	198\\
5	198\\
6	198\\
7	198\\
8	198\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	235\\
1	199\\
2	199\\
3	199\\
4	199\\
5	199\\
6	199\\
7	199\\
8	199\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	236\\
1	200\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	200\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	237\\
1	201\\
2	201\\
3	201\\
4	201\\
5	201\\
6	201\\
7	201\\
8	201\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	238\\
1	220\\
2	208\\
3	208\\
4	208\\
5	208\\
6	208\\
7	208\\
8	208\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	239\\
1	221\\
2	221\\
3	221\\
4	221\\
5	221\\
6	221\\
7	221\\
8	221\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	240\\
1	222\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	241\\
1	223\\
2	211\\
3	211\\
4	211\\
5	211\\
6	211\\
7	211\\
8	211\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	242\\
1	224\\
2	224\\
3	224\\
4	224\\
5	224\\
6	224\\
7	224\\
8	224\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	243\\
1	225\\
2	225\\
3	225\\
4	225\\
5	225\\
6	225\\
7	225\\
8	225\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt] plot table[row sep=crcr] {%
0	1\\
1	11\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addlegendentry{\footnotesize $\mu_3$}
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	2\\
1	10\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	3\\
1	12\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	4\\
1	96\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	5\\
1	116\\
2	206\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	6\\
1	94\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	7\\
1	117\\
2	207\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	8\\
1	95\\
2	160\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	9\\
1	97\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	10\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	11\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	12\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	13\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	14\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	15\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	16\\
1	97\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	17\\
1	170\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	18\\
1	95\\
2	160\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	19\\
1	171\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	20\\
1	167\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	21\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	22\\
1	139\\
2	165\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	23\\
1	141\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	24\\
1	137\\
2	164\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	25\\
1	140\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	26\\
1	136\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	27\\
1	138\\
2	160\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	28\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	29\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	30\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	31\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	32\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	33\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	34\\
1	138\\
2	160\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	35\\
1	230\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	36\\
1	136\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	37\\
1	231\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	38\\
1	227\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	39\\
1	229\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	40\\
1	145\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	41\\
1	242\\
2	206\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	42\\
1	143\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	43\\
1	146\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	44\\
1	142\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	45\\
1	144\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	46\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	47\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	48\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	49\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	50\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	51\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	52\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	53\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	54\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	55\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	56\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	57\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	58\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	59\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	60\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	61\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	62\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	63\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	64\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	65\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	66\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	67\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	68\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	69\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	70\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	71\\
1	177\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	72\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	73\\
1	176\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	74\\
1	172\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	75\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	76\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	77\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	78\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	79\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	80\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	81\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	82\\
1	175\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	83\\
1	177\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	84\\
1	173\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	85\\
1	176\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	86\\
1	172\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	87\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	88\\
1	181\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	89\\
1	183\\
2	165\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	90\\
1	179\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	91\\
1	182\\
2	164\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	92\\
1	178\\
2	160\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	93\\
1	180\\
2	162\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	94\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	95\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	96\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	97\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	98\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	99\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	100\\
1	124\\
2	177\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	101\\
1	122\\
2	165\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	102\\
1	126\\
2	176\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	103\\
1	123\\
2	164\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	104\\
1	128\\
2	206\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	105\\
1	129\\
2	207\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	106\\
1	230\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	107\\
1	142\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	108\\
1	231\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	109\\
1	144\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	110\\
1	229\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	111\\
1	227\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	112\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	113\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	114\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	115\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	116\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	117\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	118\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	119\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	120\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	121\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	122\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	123\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	124\\
1	177\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	125\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	126\\
1	176\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	127\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	128\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	129\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	130\\
1	124\\
2	177\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	131\\
1	221\\
2	203\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	132\\
1	235\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	133\\
1	223\\
2	205\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	134\\
1	128\\
2	206\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	135\\
1	129\\
2	207\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	136\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	137\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	138\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	139\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	140\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	141\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	142\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	143\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	144\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	145\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	146\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	147\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	148\\
1	142\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	149\\
1	170\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	150\\
1	144\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	151\\
1	171\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	152\\
1	167\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	153\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	154\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	155\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	156\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	157\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	158\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	159\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	160\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	161\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	162\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	163\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	164\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	165\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	166\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	167\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	168\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	169\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	170\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	171\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	172\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	173\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	174\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	175\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	176\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	177\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	178\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	179\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	180\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	181\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	182\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	183\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	184\\
1	172\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	185\\
1	167\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	186\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	187\\
1	169\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	188\\
1	176\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	189\\
1	177\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	190\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	191\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	192\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	193\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	194\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	195\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	196\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	197\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	198\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	199\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	200\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	201\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	202\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	203\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	204\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	205\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	206\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	207\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	208\\
1	123\\
2	164\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	209\\
1	172\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	210\\
1	122\\
2	165\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	211\\
1	174\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	212\\
1	177\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	213\\
1	176\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	214\\
1	220\\
2	202\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	215\\
1	233\\
2	161\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	216\\
1	222\\
2	204\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	217\\
1	235\\
2	163\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	218\\
1	236\\
2	164\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	219\\
1	237\\
2	165\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	220\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	221\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	222\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	223\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	224\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	225\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	226\\
1	154\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	227\\
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	228\\
1	156\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	229\\
1	157\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	230\\
1	158\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	231\\
1	159\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	232\\
1	160\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	233\\
1	161\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	234\\
1	162\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	235\\
1	163\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	236\\
1	164\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	237\\
1	165\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	238\\
1	202\\
2	159\\
3	159\\
4	159\\
5	159\\
6	159\\
7	159\\
8	159\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	239\\
1	203\\
2	157\\
3	157\\
4	157\\
5	157\\
6	157\\
7	157\\
8	157\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	240\\
1	204\\
2	158\\
3	158\\
4	158\\
5	158\\
6	158\\
7	158\\
8	158\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	241\\
1	205\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	242\\
1	206\\
2	156\\
3	156\\
4	156\\
5	156\\
6	156\\
7	156\\
8	156\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1pt,forget plot] plot table[row sep=crcr] {%
0	243\\
1	207\\
2	154\\
3	154\\
4	154\\
5	154\\
6	154\\
7	154\\
8	154\\
};
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt] plot table[row sep=crcr] {%
% 0	1\\
% 1	47\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addlegendentry{$\mu_4$}
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	2\\
% 1	46\\
% 2	157\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	3\\
% 1	50\\
% 2	154\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	4\\
% 1	102\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	5\\
% 1	116\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	6\\
% 1	112\\
% 2	118\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	7\\
% 1	117\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	8\\
% 1	113\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	9\\
% 1	103\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	10\\
% 1	156\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	11\\
% 1	158\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	12\\
% 1	154\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	13\\
% 1	159\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	14\\
% 1	155\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	15\\
% 1	157\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	16\\
% 1	168\\
% 2	120\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	17\\
% 1	170\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	18\\
% 1	166\\
% 2	118\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	19\\
% 1	171\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	20\\
% 1	94\\
% 2	118\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	21\\
% 1	169\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	22\\
% 1	103\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	23\\
% 1	105\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	24\\
% 1	101\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	25\\
% 1	104\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	26\\
% 1	100\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	27\\
% 1	102\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	28\\
% 1	204\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	29\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	30\\
% 1	202\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	31\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	32\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	33\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	34\\
% 1	228\\
% 2	156\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	35\\
% 1	230\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	36\\
% 1	226\\
% 2	154\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	37\\
% 1	231\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	38\\
% 1	227\\
% 2	155\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	39\\
% 1	229\\
% 2	157\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	40\\
% 1	145\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	41\\
% 1	147\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	42\\
% 1	143\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	43\\
% 1	146\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	44\\
% 1	142\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	45\\
% 1	144\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	46\\
% 1	157\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	47\\
% 1	159\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	48\\
% 1	155\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	49\\
% 1	158\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	50\\
% 1	154\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	51\\
% 1	156\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	52\\
% 1	199\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	53\\
% 1	116\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	54\\
% 1	113\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	55\\
% 1	116\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	56\\
% 1	113\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	57\\
% 1	115\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	58\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	59\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	60\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	61\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	62\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	63\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	64\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	65\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	66\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	67\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	68\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	69\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	70\\
% 1	127\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	71\\
% 1	129\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	72\\
% 1	191\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	73\\
% 1	128\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	74\\
% 1	191\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	75\\
% 1	126\\
% 2	204\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	76\\
% 1	204\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	77\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	78\\
% 1	202\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	79\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	80\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	81\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	82\\
% 1	211\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	83\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	84\\
% 1	209\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	85\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	86\\
% 1	208\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	87\\
% 1	210\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	88\\
% 1	240\\
% 2	204\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	89\\
% 1	183\\
% 2	147\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	90\\
% 1	238\\
% 2	202\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	91\\
% 1	134\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	92\\
% 1	239\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	93\\
% 1	132\\
% 2	120\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	94\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	95\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	96\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	97\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	98\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	99\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	100\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	101\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	102\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	103\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	104\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	105\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	106\\
% 1	100\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	107\\
% 1	142\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	108\\
% 1	231\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	109\\
% 1	117\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	110\\
% 1	113\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	111\\
% 1	146\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	112\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	113\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	114\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	115\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	116\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	117\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	118\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	119\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	120\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	121\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	122\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	123\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	124\\
% 1	202\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	125\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	126\\
% 1	204\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	127\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	128\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	129\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	130\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	131\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	132\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	133\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	134\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	135\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	136\\
% 1	209\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	137\\
% 1	208\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	138\\
% 1	211\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	139\\
% 1	210\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	140\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	141\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	142\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	143\\
% 1	158\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	144\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	145\\
% 1	159\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	146\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	147\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	148\\
% 1	100\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	149\\
% 1	143\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	150\\
% 1	102\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	151\\
% 1	171\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	152\\
% 1	146\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	153\\
% 1	169\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	154\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	155\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	156\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	157\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	158\\
% 1	158\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	159\\
% 1	159\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	160\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	161\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	162\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	163\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	164\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	165\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	166\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	167\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	168\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	169\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	170\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	171\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	172\\
% 1	209\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	173\\
% 1	155\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	174\\
% 1	128\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	175\\
% 1	157\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	176\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	177\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	178\\
% 1	142\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	179\\
% 1	143\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	180\\
% 1	144\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	181\\
% 1	145\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	182\\
% 1	176\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	183\\
% 1	147\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	184\\
% 1	124\\
% 2	202\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	185\\
% 1	125\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	186\\
% 1	126\\
% 2	204\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	187\\
% 1	169\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	188\\
% 1	128\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	189\\
% 1	171\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	190\\
% 1	202\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	191\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	192\\
% 1	204\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	193\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	194\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	195\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	196\\
% 1	202\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	197\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	198\\
% 1	204\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	199\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	200\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	201\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	202\\
% 1	159\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	203\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	204\\
% 1	158\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	205\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	206\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	207\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	208\\
% 1	123\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	209\\
% 1	121\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	210\\
% 1	122\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	211\\
% 1	119\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	212\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	213\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	214\\
% 1	208\\
% 2	123\\
% 3	123\\
% 4	123\\
% 5	123\\
% 6	123\\
% 7	123\\
% 8	123\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	215\\
% 1	209\\
% 2	121\\
% 3	121\\
% 4	121\\
% 5	121\\
% 6	121\\
% 7	121\\
% 8	121\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	216\\
% 1	210\\
% 2	122\\
% 3	122\\
% 4	122\\
% 5	122\\
% 6	122\\
% 7	122\\
% 8	122\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	217\\
% 1	211\\
% 2	119\\
% 3	119\\
% 4	119\\
% 5	119\\
% 6	119\\
% 7	119\\
% 8	119\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	218\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	219\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	220\\
% 1	118\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	221\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	222\\
% 1	120\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	223\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	224\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	225\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	226\\
% 1	154\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	227\\
% 1	155\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	228\\
% 1	156\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	229\\
% 1	157\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	230\\
% 1	212\\
% 2	212\\
% 3	212\\
% 4	212\\
% 5	212\\
% 6	212\\
% 7	212\\
% 8	212\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	231\\
% 1	213\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	232\\
% 1	226\\
% 2	154\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	233\\
% 1	197\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	234\\
% 1	228\\
% 2	156\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	235\\
% 1	229\\
% 2	157\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	236\\
% 1	200\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	237\\
% 1	231\\
% 2	213\\
% 3	213\\
% 4	213\\
% 5	213\\
% 6	213\\
% 7	213\\
% 8	213\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	238\\
% 1	202\\
% 2	159\\
% 3	159\\
% 4	159\\
% 5	159\\
% 6	159\\
% 7	159\\
% 8	159\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	239\\
% 1	203\\
% 2	203\\
% 3	203\\
% 4	203\\
% 5	203\\
% 6	203\\
% 7	203\\
% 8	203\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	240\\
% 1	204\\
% 2	158\\
% 3	158\\
% 4	158\\
% 5	158\\
% 6	158\\
% 7	158\\
% 8	158\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	241\\
% 1	205\\
% 2	205\\
% 3	205\\
% 4	205\\
% 5	205\\
% 6	205\\
% 7	205\\
% 8	205\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	242\\
% 1	206\\
% 2	206\\
% 3	206\\
% 4	206\\
% 5	206\\
% 6	206\\
% 7	206\\
% 8	206\\
% };
% \addplot[const plot,color=red!20!lime,dashdotted,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
% 0	243\\
% 1	207\\
% 2	207\\
% 3	207\\
% 4	207\\
% 5	207\\
% 6	207\\
% 7	207\\
% 8	207\\
% };
\end{axis}
\end{tikzpicture}%

==> figs/k_dis.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.10980,0.48235,0.95294}%
\definecolor{mycolor2}{rgb}{0.50196,0.32549,0.70588}%
\definecolor{mycolor3}{rgb}{0.39216,0.39216,0.39216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
area legend,
xmin=0.0800000000000006,
xmax=6.02,
xlabel={$K^{max}_\mu$},
xmajorgrids,
ymin=0,
ymax=0.6,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.5cm,bar shift=-0.2cm,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.0246913580246914\\
2	0.238683127572016\\
3	0.497942386831276\\
4	0.230452674897119\\
5	0.00823045267489712\\
};\addlegendentry{$\mu_1$}\label{fig:his_mu1}
\addplot[ybar,bar width=0.5cm,bar shift=0cm,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	0.0493827160493827\\
2	0.366255144032922\\
3	0\\
4	0.452674897119342\\
5	0.131687242798354\\
};\addlegendentry{$\mu_2$}\label{fig:his_mu2}
\addplot[ybar,bar width=0.5cm,bar shift=0.2cm,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	0.0246913580246914\\
2	0.222222222222222\\
3	0\\
4	0.576131687242798\\
5	0.176954732510288\\
};\addlegendentry{$\mu_3$}\label{fig:his_mu3}
% \addplot[ybar,bar width=0.5cm,bar shift=0.157177cm,draw=black,fill=red!20!lime] plot table[row sep=crcr] {%
% 1	0.0493827160493827\\
% 2	0.386831275720165\\
% 3	0\\
% 4	0.481481481481481\\
% 5	0.0823045267489712\\
%};
\end{axis}
\end{tikzpicture}

==> figs/vf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.10980,0.48235,0.95294}%
\definecolor{mycolor2}{rgb}{0.50196,0.32549,0.70588}%
\definecolor{mycolor3}{rgb}{0.39216,0.39216,0.39216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=8,
xlabel={Iteration $k$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={Value function $\eta_\mu(\mc{C})$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend pos=south east,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid,line width=0.5pt] plot table[row sep=crcr] {%
0	0.138102622098019\\
1	0.91194079039845\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addlegendentry{$\mu_1$}\label{fig:eta_mu1}
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.465526844093732\\
1	0.965030595037023\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.237745411759324\\
1	0.995259853072094\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.675004827635529\\
1	1.13048341736608\\
2	1.39031416552039\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.685968142372074\\
1	1.15096324779629\\
2	1.31875157746871\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.685570121129979\\
1	1.14027449208758\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.964255464069224\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.91194079039845\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.681362173301415\\
1	1.39834678645496\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.598818241641041\\
1	1.37607538027366\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.922374452999765\\
1	1.36172846717551\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.761066070611471\\
1	1.19399976214758\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.771417548001281\\
1	1.18361903871248\\
2	1.39031416552039\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.494714668413366\\
1	1.20123521525376\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.45580100021542\\
1	1.18112503969053\\
2	1.38783272774741\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.83390554563158\\
1	1.22652780461008\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.784639305448374\\
1	1.2167976227537\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.880555190625488\\
1	1.26151643223995\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.890953992297487\\
1	1.29462192879126\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.577254787272864\\
1	1.26145814714135\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.571336552653284\\
1	1.28796324542089\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.923389870777524\\
1	1.29470994480597\\
2	1.34564785231334\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.90707219442935\\
1	1.2881116455468\\
2	1.3661366371755\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.9383634738778\\
1	1.31875157746871\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.885343149590806\\
1	1.28823198625805\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.632477171960117\\
1	1.31608218530555\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.619663609392004\\
1	1.33551257842557\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.929026438393238\\
1	1.29976858248717\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.969233808175429\\
1	1.34972035505517\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.881181770305833\\
1	1.26143904321995\\
2	1.33084455011013\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.855842210701251\\
1	1.25856156537078\\
2	1.31073026836414\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.57796749143518\\
1	1.26143904321995\\
2	1.33084455011013\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.592582908811313\\
1	1.30826202783026\\
2	1.34972035505517\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.887947735054235\\
1	1.2757261275957\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.927902712025386\\
1	1.30826202783026\\
2	1.34972035505517\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.905605172062454\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.909372924694698\\
1	1.37607538027366\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.64246309941616\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.596412488213664\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.955347719962707\\
1	1.39834678645496\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.905529356128169\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.935482852171065\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.966893314917396\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.669914321242924\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.651262914328269\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.997007593456792\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.946946331860503\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.05201165744458\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.02372977223119\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.733736389086409\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.71070986377719\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.04677630938005\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.05203118284423\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.978970415562195\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.9580001365579\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.663365516839433\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.68192911971525\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.969498526133831\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.00903279205522\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.896762911358694\\
1	1.32904538347153\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.920118674908484\\
1	1.33145628419397\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.620692104950523\\
1	1.32653719145004\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.630154835583107\\
1	1.35461590581746\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.950173687673647\\
1	1.34212109440367\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.936280270715614\\
1	1.36778708372243\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.962489654931747\\
1	1.31497153038416\\
2	1.38783272774741\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.993154692222094\\
1	1.34564785231334\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.649470021245585\\
1	1.31497153038416\\
2	1.38783272774741\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.700520832304553\\
1	1.3661366371755\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.993166165679269\\
1	1.34564785231334\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01355209948562\\
1	1.3661366371755\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.905627376988995\\
1	1.32904538347153\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.876603173568578\\
1	1.33145628419397\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.589997548344816\\
1	1.32653719145004\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.636675479255016\\
1	1.35461590581746\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.888043114748752\\
1	1.34212109440367\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.963745249077418\\
1	1.36778708372243\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.854870873905741\\
1	1.31480942934972\\
2	1.39031416552039\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.846722538457095\\
1	1.34564785231334\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.541910426135738\\
1	1.31497153038416\\
2	1.38783272774741\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.6092219654747\\
1	1.3661366371755\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.846619876219427\\
1	1.34477005910785\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.922079142871258\\
1	1.36509674293552\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.1633857622365\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18120201312019\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.13048341736608\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.14027449208758\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.11023923032375\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.10221222977794\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.04230633799557\\
1	1.23410249124794\\
2	1.33145628419397\\
3	1.37607538027366\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.03483091169159\\
1	1.22200298049637\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.02998959184092\\
1	1.23150585187837\\
2	1.35461590581746\\
3	1.37623840479346\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01698189374342\\
1	1.21939282165758\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.02596818483323\\
1	1.24556522834405\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.02043575941637\\
1	1.24555198364423\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.09714030683989\\
1	1.28823198625805\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.13230588320961\\
1	1.31875157746871\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.13467474143077\\
1	1.33551257842557\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.11437061276608\\
1	1.31608218530555\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.1310706931529\\
1	1.34972035505517\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.07560007597181\\
1	1.29976858248717\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16232372804883\\
1	1.33551257842557\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18115395033647\\
1	1.3496977277011\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.1149318225294\\
1	1.33084455011013\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.12557201974457\\
1	1.36172846717551\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15096324779629\\
1	1.31875157746871\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.14277322276065\\
1	1.34751032752941\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21477306554023\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23344798804431\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21735714365608\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22790333745067\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22196831413903\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21383867325781\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15849766063986\\
1	1.33145628419397\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16073000859062\\
1	1.32904538347153\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18155254285134\\
1	1.35461590581746\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15260009294061\\
1	1.32653719145004\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20023627853396\\
1	1.36778708372243\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16905056852405\\
1	1.34212109440367\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.05602259820296\\
1	1.28820244056053\\
2	1.38783272774741\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.08969278680365\\
1	1.31874644634086\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.1290553516559\\
1	1.33548395619337\\
2	1.39031416552039\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.08150277305437\\
1	1.31607710158464\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.14791332113252\\
1	1.34972035505517\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.06669146613408\\
1	1.30286971081244\\
2	1.34751032752941\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22652780461008\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20123521525376\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2167976227537\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.19399976214758\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18112503969053\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18361903871248\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2757261275957\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24348811577713\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25932128661436\\
1	1.39834678645496\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23357893374364\\
1	1.37607538027366\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23790007524584\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24439482207136\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15649821831822\\
1	1.33084455011013\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.12429825192981\\
1	1.31073026836414\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.14409594936438\\
1	1.32820008786917\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15133032919266\\
1	1.34751032752941\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.115766448883\\
1	1.32230485791632\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15520079509432\\
1	1.36172846717551\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.39834678645496\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.39935984567821\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.40366119595298\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.40451214285566\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37623840479346\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37607538027366\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.40102740804309\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.38783272774741\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.40100251424153\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.39031416552039\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.38779652167175\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.39030376539359\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32820008786917\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32230485791632\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33084455011013\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36172846717551\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31073026836414\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.34751032752941\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.34212109440367\\
1	1.39834678645496\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32653719145004\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36778708372243\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32904538347153\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.35461590581746\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33145628419397\\
1	1.37607538027366\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.34477005910785\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31497153038416\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36509674293552\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31480942934972\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3661366371755\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.34564785231334\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27195803526514\\
1	1.34477005910785\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24946584313523\\
1	1.32653719145004\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29495464370669\\
1	1.36778708372243\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28624500143968\\
1	1.36172846717551\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28908624877063\\
1	1.3661366371755\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30286971081244\\
1	1.34751032752941\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17899605427159\\
1	1.34751032752941\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20530079067956\\
1	1.36172846717551\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.14210519203384\\
1	1.31875157746871\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16575472927304\\
1	1.3496977277011\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17516996197835\\
1	1.33084455011013\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17251385063575\\
1	1.33551257842557\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22200298049637\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23409997740985\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21939282165758\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2315030632712\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24555198364423\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24556522834405\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26145814714135\\
1	1.37607538027366\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29470921818326\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26151643223995\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28811064415496\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29462192879126\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28796324542089\\
1	1.39834678645496\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2193729839053\\
1	1.32653719145004\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24552242058805\\
1	1.34212109440367\\
2	1.39834678645496\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22198199194355\\
1	1.32904538347153\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24553570140831\\
1	1.36778708372243\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23410249124794\\
1	1.33145628419397\\
2	1.37607538027366\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23150585187837\\
1	1.35461590581746\\
2	1.37623840479346\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.1420787217367\\
1	1.31874644634086\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17513518778716\\
1	1.29458727072418\\
2	1.34477005910785\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17896774292109\\
1	1.31607710158464\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17247908773086\\
1	1.33548395619337\\
2	1.39031416552039\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20530022651707\\
1	1.30286971081244\\
2	1.34751032752941\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16575510528866\\
1	1.34972035505517\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26149149946958\\
1	1.31497153038416\\
2	1.38783272774741\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29458727072418\\
1	1.34477005910785\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26143203874754\\
1	1.31480942934972\\
2	1.39031416552039\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28792951074674\\
1	1.36509674293552\\
2	1.40100251424153\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29470994480597\\
1	1.34564785231334\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2881116455468\\
1	1.3661366371755\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31608218530555\\
1	1.39834678645496\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2997468311914\\
1	1.39935984567821\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31875157746871\\
1	1.40366119595298\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3496977277011\\
1	1.40451214285566\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28823198625805\\
1	1.37623840479346\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33551257842557\\
1	1.37607538027366\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31874644634086\\
1	1.40102740804309\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28820244056053\\
1	1.38783272774741\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31607710158464\\
1	1.40100251424153\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33548395619337\\
1	1.39031416552039\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29976858248717\\
1	1.38779652167175\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.34972035505517\\
1	1.39030376539359\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26143903193376\\
1	1.32820008786917\\
2	1.40102740804309\\
3	1.40102740804309\\
4	1.40102740804309\\
5	1.40102740804309\\
6	1.40102740804309\\
7	1.40102740804309\\
8	1.40102740804309\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25853471906799\\
1	1.32230485791632\\
2	1.39935984567821\\
3	1.39935984567821\\
4	1.39935984567821\\
5	1.39935984567821\\
6	1.39935984567821\\
7	1.39935984567821\\
8	1.39935984567821\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26143904321995\\
1	1.33084455011013\\
2	1.40366119595298\\
3	1.40366119595298\\
4	1.40366119595298\\
5	1.40366119595298\\
6	1.40366119595298\\
7	1.40366119595298\\
8	1.40366119595298\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3082351928137\\
1	1.36172846717551\\
2	1.40451214285566\\
3	1.40451214285566\\
4	1.40451214285566\\
5	1.40451214285566\\
6	1.40451214285566\\
7	1.40451214285566\\
8	1.40451214285566\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25856156537078\\
1	1.31073026836414\\
2	1.38779652167175\\
3	1.38779652167175\\
4	1.38779652167175\\
5	1.38779652167175\\
6	1.38779652167175\\
7	1.38779652167175\\
8	1.38779652167175\\
};
\addplot[const plot,color=mycolor1,solid,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30826202783026\\
1	1.34972035505517\\
2	1.39030376539359\\
3	1.39030376539359\\
4	1.39030376539359\\
5	1.39030376539359\\
6	1.39030376539359\\
7	1.39030376539359\\
8	1.39030376539359\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt] plot table[row sep=crcr] {%
0	0.198770359902979\\
1	0.974544296422126\\
2	1.33284115234668\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addlegendentry{$\mu_2$}\label{fig:eta_mu2}
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.286921789644643\\
1	1.01978238453731\\
2	1.3440919797525\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.803034527562125\\
1	1.31458605275674\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.887085094918059\\
1	1.32504177095054\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.628618801561638\\
1	1.32577641470042\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.587735165294302\\
1	1.3149259041236\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.895473989687431\\
1	1.31038212088769\\
2	1.37805147796025\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.899869798567581\\
1	1.31413116102386\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.906551624694078\\
1	1.32038503482261\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.951831069840275\\
1	1.33498458553565\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.590025693784265\\
1	1.28707639020907\\
2	1.33284115234668\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.57792691396082\\
1	1.30496987778292\\
2	1.3440919797525\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.858268837172356\\
1	1.27306631522404\\
2	1.33307725551538\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.855202858290442\\
1	1.26931571927874\\
2	1.32158303062834\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.890741897265315\\
1	1.3044644942183\\
2	1.34304817967348\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.899774659803607\\
1	1.28282041069875\\
2	1.33498458553565\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.70577828709215\\
1	1.34304817967348\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.661614920049821\\
1	1.33307725551538\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.969510781880806\\
1	1.32038503482261\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.974544296422126\\
1	1.33284115234668\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.970585502951596\\
1	1.31257343730645\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01978238453731\\
1	1.3440919797525\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.741276142616152\\
1	1.36021032818519\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.727778342115462\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.03883043380686\\
1	1.36285607811719\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.03931950987305\\
1	1.37789694112331\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.04726211769098\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.06124899423818\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.670528234826762\\
1	1.33498458553565\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.672986948042076\\
1	1.3199325987356\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.968063253340971\\
1	1.32038503482261\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.941634171538002\\
1	1.3149259041236\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.99245011213765\\
1	1.32038503482261\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.963562317120732\\
1	1.33498458553565\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.620104873656092\\
1	1.32772984708972\\
2	1.36285607811719\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.656885215068146\\
1	1.32158303062834\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.919025087169833\\
1	1.31451542733205\\
2	1.36021032818519\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.875047761896901\\
1	1.32098944670409\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.970385449178377\\
1	1.31186947619146\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.889627660856323\\
1	1.32449049446426\\
2	1.37789694112331\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.556138452986005\\
1	1.25737846869064\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.500752348986416\\
1	1.22191525428182\\
2	1.36118430102984\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.774462388191441\\
1	1.22242786961592\\
2	1.37805147796025\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.815963249124345\\
1	1.22419586583471\\
2	1.36406432980809\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.769439568648736\\
1	1.21633032900226\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.866326533583907\\
1	1.25356245184507\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.654067619705767\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.619461143406403\\
1	1.35602289677937\\
2	1.35602289677937\\
3	1.35602289677937\\
4	1.35602289677937\\
5	1.35602289677937\\
6	1.35602289677937\\
7	1.35602289677937\\
8	1.35602289677937\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.922876571712099\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.933050109578285\\
1	1.35668216659437\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.911633785923678\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.956413288038983\\
1	1.36274600545564\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.713666933558644\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.695380521258327\\
1	1.36118430102984\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.02537089997572\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01119083855271\\
1	1.36406432980809\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01449172314403\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01859868207858\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.667419999397681\\
1	1.33307725551538\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.678443344610795\\
1	1.3440919797525\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.980511969041574\\
1	1.33307725551538\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.959854296916395\\
1	1.31257343730645\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.991556094048659\\
1	1.3440919797525\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.959875460733085\\
1	1.31257343730645\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.680538063154655\\
1	1.30972668173022\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.659509590044417\\
1	1.31200105505427\\
2	1.36406432980809\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.958516776400147\\
1	1.30937187643232\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.945808391228079\\
1	1.28616522296549\\
2	1.36118430102984\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.967930096839515\\
1	1.3077070753969\\
2	1.37805147796025\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.976249698308663\\
1	1.28222513644142\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.715991580410695\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.72562835316902\\
1	1.35602289677937\\
2	1.35602289677937\\
3	1.35602289677937\\
4	1.35602289677937\\
5	1.35602289677937\\
6	1.35602289677937\\
7	1.35602289677937\\
8	1.35602289677937\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.02779171046643\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01053868914297\\
1	1.35668216659437\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.04456643502915\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.01767676260375\\
1	1.36274600545564\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.645241255249621\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.670833879966513\\
1	1.36118430102984\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.957021931356635\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.912850184747167\\
1	1.36406432980809\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.989752104557563\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.919987733230361\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.601542857283953\\
1	1.33284115234668\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.654686833064351\\
1	1.3440919797525\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.914707728659016\\
1	1.33307725551538\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.846218821770078\\
1	1.31257343730645\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.967647130430093\\
1	1.34304817967348\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	0.846013153096475\\
1	1.31129353405904\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16618587313169\\
1	1.31451542733205\\
2	1.36021032818519\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16547172654079\\
1	1.31186947619146\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21007811517524\\
1	1.32772984708972\\
2	1.36285607811719\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20523752029132\\
1	1.32449049446426\\
2	1.37789694112331\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17586749123912\\
1	1.32158303062834\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17174286735213\\
1	1.32098944670409\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30529819763211\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31458605275674\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3206732828126\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32504177095054\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30910637464262\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30418700765618\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25197361144592\\
1	1.3199325987356\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23794932884647\\
1	1.31458605275674\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22170062142848\\
1	1.32772984708972\\
2	1.36285607811719\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24703912471724\\
1	1.32504177095054\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21748378513356\\
1	1.32158303062834\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25684748319349\\
1	1.32098944670409\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.10170148650951\\
1	1.30262423116751\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.11708688224591\\
1	1.30357397339292\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.14810313048114\\
1	1.28904261307901\\
2	1.36285607811719\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.15628854765122\\
1	1.29978385272313\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.13510201616544\\
1	1.29033573701236\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.12790203759573\\
1	1.302058126762\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27411219748974\\
1	1.36118430102984\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29535486266631\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27683145728097\\
1	1.36406432980809\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29027199025362\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28717325368673\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27937203363458\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30262423116751\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30357397339292\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27712290229582\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29978385272313\\
1	1.36274600545564\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2803469185598\\
1	1.35602289677937\\
2	1.35602289677937\\
3	1.35602289677937\\
4	1.35602289677937\\
5	1.35602289677937\\
6	1.35602289677937\\
7	1.35602289677937\\
8	1.35602289677937\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.302058126762\\
1	1.35668216659437\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24925795946334\\
1	1.36021032818519\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2268912746713\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.17810878470343\\
1	1.36285607811719\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22173580451697\\
1	1.37789694112331\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18867654307578\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25467024768028\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31038212088769\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32038503482261\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32577641470042\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33498458553565\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3149259041236\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31413116102386\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31186947619146\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31451542733205\\
1	1.36021032818519\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32449049446426\\
1	1.37789694112331\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32772984708972\\
1	1.36285607811719\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32098944670409\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.32158303062834\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27306631522404\\
1	1.33307725551538\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3044644942183\\
1	1.34304817967348\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28707639020907\\
1	1.33284115234668\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28282041069875\\
1	1.33498458553565\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30496987778292\\
1	1.3440919797525\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26931571927874\\
1	1.32158303062834\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20450193711417\\
1	1.32449049446426\\
2	1.37789694112331\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22060239166303\\
1	1.32098944670409\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20800880677988\\
1	1.31186947619146\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22103390664471\\
1	1.32158303062834\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21167920631802\\
1	1.31451542733205\\
2	1.36021032818519\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20860293944949\\
1	1.32772984708972\\
2	1.36285607811719\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27405586312651\\
1	1.35602289677937\\
2	1.35602289677937\\
3	1.35602289677937\\
4	1.35602289677937\\
5	1.35602289677937\\
6	1.35602289677937\\
7	1.35602289677937\\
8	1.35602289677937\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29637537177497\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27455235719534\\
1	1.35668216659437\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2954189475101\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28560921241126\\
1	1.36274600545564\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28415446982084\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16728401861616\\
1	1.28707639020907\\
2	1.33284115234668\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20477882608421\\
1	1.30496987778292\\
2	1.3440919797525\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16940203696687\\
1	1.27683145728097\\
2	1.36406432980809\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16896298642026\\
1	1.2954189475101\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.20185506935035\\
1	1.3044644942183\\
2	1.34304817967348\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16392011677756\\
1	1.28415446982084\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3077070753969\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30937187643232\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28222513644142\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30972668173022\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28616522296549\\
1	1.36118430102984\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31200105505427\\
1	1.36406432980809\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30915598234197\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30345798057706\\
1	1.36021032818519\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2809001122673\\
1	1.37789694112331\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30242713430885\\
1	1.36285607811719\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29218365920367\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31940704104856\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2703736253459\\
1	1.33307725551538\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29343460356765\\
1	1.34304817967348\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24350785914785\\
1	1.33284115234668\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25754434189477\\
1	1.31129353405904\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2761850292301\\
1	1.3440919797525\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26716308774558\\
1	1.31940704104856\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21633032900226\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22242786961592\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25356245184507\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.25737846869064\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22419586583471\\
1	1.36406432980809\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22191525428182\\
1	1.36118430102984\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36095748932291\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37327590836799\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36274600545564\\
1	1.36274600545564\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37440424250036\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.35668216659437\\
1	1.35668216659437\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.35602289677937\\
1	1.35602289677937\\
2	1.35602289677937\\
3	1.35602289677937\\
4	1.35602289677937\\
5	1.35602289677937\\
6	1.35602289677937\\
7	1.35602289677937\\
8	1.35602289677937\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28563184299303\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29908725861197\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28904261307901\\
1	1.36285607811719\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29882744813948\\
1	1.37789694112331\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.29033573701236\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28666679840105\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3660983097697\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37805147796025\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37012715721925\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3792001142004\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36406432980809\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36118430102984\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.34304817967348\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33307725551538\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31129353405904\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.33284115234668\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.31257343730645\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3440919797525\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36021032818519\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37952118888354\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36285607811719\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37789694112331\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.37149294415931\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.36722294646681\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21486364755274\\
1	1.3660983097697\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.24427332589073\\
1	1.37805147796025\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.21829380754907\\
1	1.37012715721925\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2011398092443\\
1	1.3792001142004\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.23554311786225\\
1	1.36406432980809\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.18897944121855\\
1	1.36118430102984\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28430204199909\\
1	1.36095748932291\\
2	1.36095748932291\\
3	1.36095748932291\\
4	1.36095748932291\\
5	1.36095748932291\\
6	1.36095748932291\\
7	1.36095748932291\\
8	1.36095748932291\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.3199325987356\\
1	1.37327590836799\\
2	1.37327590836799\\
3	1.37327590836799\\
4	1.37327590836799\\
5	1.37327590836799\\
6	1.37327590836799\\
7	1.37327590836799\\
8	1.37327590836799\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.28472520864531\\
1	1.36274600545564\\
2	1.36274600545564\\
3	1.36274600545564\\
4	1.36274600545564\\
5	1.36274600545564\\
6	1.36274600545564\\
7	1.36274600545564\\
8	1.36274600545564\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.27541343054004\\
1	1.37440424250036\\
2	1.37440424250036\\
3	1.37440424250036\\
4	1.37440424250036\\
5	1.37440424250036\\
6	1.37440424250036\\
7	1.37440424250036\\
8	1.37440424250036\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.30931724961731\\
1	1.35668216659437\\
2	1.35668216659437\\
3	1.35668216659437\\
4	1.35668216659437\\
5	1.35668216659437\\
6	1.35668216659437\\
7	1.35668216659437\\
8	1.35668216659437\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.26437582692715\\
1	1.35602289677937\\
2	1.35602289677937\\
3	1.35602289677937\\
4	1.35602289677937\\
5	1.35602289677937\\
6	1.35602289677937\\
7	1.35602289677937\\
8	1.35602289677937\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16580777294234\\
1	1.36021032818519\\
2	1.3660983097697\\
3	1.3660983097697\\
4	1.3660983097697\\
5	1.3660983097697\\
6	1.3660983097697\\
7	1.3660983097697\\
8	1.3660983097697\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.22219034638914\\
1	1.37952118888354\\
2	1.37952118888354\\
3	1.37952118888354\\
4	1.37952118888354\\
5	1.37952118888354\\
6	1.37952118888354\\
7	1.37952118888354\\
8	1.37952118888354\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.16785319354244\\
1	1.36285607811719\\
2	1.37012715721925\\
3	1.37012715721925\\
4	1.37012715721925\\
5	1.37012715721925\\
6	1.37012715721925\\
7	1.37012715721925\\
8	1.37012715721925\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.12718747772857\\
1	1.37789694112331\\
2	1.3792001142004\\
3	1.3792001142004\\
4	1.3792001142004\\
5	1.3792001142004\\
6	1.3792001142004\\
7	1.3792001142004\\
8	1.3792001142004\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.2194190418416\\
1	1.37149294415931\\
2	1.37149294415931\\
3	1.37149294415931\\
4	1.37149294415931\\
5	1.37149294415931\\
6	1.37149294415931\\
7	1.37149294415931\\
8	1.37149294415931\\
};
\addplot[const plot,color=mycolor2,dashed,line width=0.5pt,forget plot] plot table[row sep=crcr] {%
0	1.12236984036236\\
1	1.36722294646681\\
2	1.36722294646681\\
3	1.36722294646681\\
4	1.36722294646681\\
5	1.36722294646681\\
6	1.36722294646681\\
7	1.36722294646681\\
8	1.36722294646681\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt] plot table[row sep=crcr] {%
0	0.291873762563082\\
1	0.845087668032995\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addlegendentry{$\mu_3$}\label{fig:eta_mu3}
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.274317532272161\\
1	1.01761950337901\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.254805878787745\\
1	1.01101348185819\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.869027809232624\\
1	1.27640648531002\\
2	1.3537921277283\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.635863404352994\\
1	1.19710271178657\\
2	1.35908134821688\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.866242770902992\\
1	1.27124594013816\\
2	1.35276944367444\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.630964031523075\\
1	1.19210080139488\\
2	1.35280567279643\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.563692683338265\\
1	1.2809237490136\\
2	1.35909624254707\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.561578348838846\\
1	1.28124374300612\\
2	1.35889536025011\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.01761950337901\\
1	1.37499268474982\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.845087668032995\\
1	1.36242223559557\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.01101348185819\\
1	1.3723421271238\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.845027447676697\\
1	1.36225996417363\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.698785585418052\\
1	1.37335545029246\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.705331873076671\\
1	1.37584373649664\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.900726294149275\\
1	1.28124374300612\\
2	1.35889536025011\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.809862811664624\\
1	1.30924477425126\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.895506015117043\\
1	1.2809237490136\\
2	1.35909624254707\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.810910201781039\\
1	1.31019053898608\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.657594863271214\\
1	1.31749849988103\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.663862532417855\\
1	1.31962830791144\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.823284590370435\\
1	1.2185961257968\\
2	1.35169448084452\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.708150221763413\\
1	1.17064647669988\\
2	1.3537921277283\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.82348844638463\\
1	1.21642375479948\\
2	1.35047182664322\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.704758072378921\\
1	1.16731406117525\\
2	1.35276944367444\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.538676902005917\\
1	1.2438401068599\\
2	1.35889536025011\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.535080896610667\\
1	1.24268006233287\\
2	1.35909624254707\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.957329533385924\\
1	1.3245826088525\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.912488693422424\\
1	1.35908134821688\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.956417109030283\\
1	1.32647297888673\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.906314643384601\\
1	1.35280567279643\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.667578840745458\\
1	1.35087677831602\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.662316728624997\\
1	1.34270890853021\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.902793872584838\\
1	1.24268006233287\\
2	1.35909624254707\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.919127539191276\\
1	1.31334647532521\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.900561767728038\\
1	1.2438401068599\\
2	1.35889536025011\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.918915381768376\\
1	1.31303317896408\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.680033724752335\\
1	1.31312202693716\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.68205355053707\\
1	1.31299782910181\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.814905795098491\\
1	1.30979774998204\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.90305712347716\\
1	1.27465925474687\\
2	1.35908134821688\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.81405904725708\\
1	1.30901073600089\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.886110573159795\\
1	1.25905382630308\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.658002562985526\\
1	1.33240121226182\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.641903368631471\\
1	1.32707391006308\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.986653050805068\\
1	1.37584373649664\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.840572832086098\\
1	1.36225996417363\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.971760540581376\\
1	1.37335545029246\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.840675369648253\\
1	1.36242223559557\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.658519320970878\\
1	1.3723421271238\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.673514368755531\\
1	1.37499268474982\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.00277754737029\\
1	1.3537921277283\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.928511771071536\\
1	1.35169448084452\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.00461913219751\\
1	1.35276944367444\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.927228774903149\\
1	1.35047182664322\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.698717122480409\\
1	1.35909624254707\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.695593149591976\\
1	1.35889536025011\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.02334301699666\\
1	1.37584373649664\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.00991344878955\\
1	1.36242223559557\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.02079408475327\\
1	1.37335545029246\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.0099566279228\\
1	1.36242223559557\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.70770786305805\\
1	1.37335545029246\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.710299974435024\\
1	1.37584373649664\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.891466163823654\\
1	1.3537921277283\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.95650267552269\\
1	1.35169448084452\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.890383745911078\\
1	1.35276944367444\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.957661083068189\\
1	1.35047182664322\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.651616806970499\\
1	1.35909624254707\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.653857632415303\\
1	1.35889536025011\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.893513855497529\\
1	1.23915671712241\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.926444038265431\\
1	1.33634556234223\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.896614684894085\\
1	1.2391308021431\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.922173583213508\\
1	1.33213575331017\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.680526960675632\\
1	1.33527006220745\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.673155676228138\\
1	1.33108616815316\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.928793028599314\\
1	1.3245826088525\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.04338771934047\\
1	1.35908134821688\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.930785936195236\\
1	1.32647297888673\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.03773254864298\\
1	1.35280567279643\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.722044163407642\\
1	1.35087677831602\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.714394868841792\\
1	1.34270890853021\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.754288132523456\\
1	1.23915671712241\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.929088540998587\\
1	1.33634556234223\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.754200931459714\\
1	1.2391308021431\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.92725814167823\\
1	1.33213575331017\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.61572480251598\\
1	1.33527006220745\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.613981572239575\\
1	1.33108616815316\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.661093128652221\\
1	1.2140830481383\\
2	1.3537921277283\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.890178947943994\\
1	1.32107573269579\\
2	1.35169448084452\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.662461575942435\\
1	1.21551195904101\\
2	1.35276944367444\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.871622268824095\\
1	1.31547968775055\\
2	1.35047182664322\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.575812873815464\\
1	1.31899668072841\\
2	1.35909624254707\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0.555887139265988\\
1	1.31197245463365\\
2	1.35889536025011\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.27124594013816\\
1	1.35276944367444\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.2809237490136\\
1	1.35909624254707\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.27640648531002\\
1	1.3537921277283\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.28124374300612\\
1	1.35889536025011\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.12090315489919\\
1	1.35169448084452\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.11606351592914\\
1	1.35047182664322\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.15146181805566\\
1	1.29309897634148\\
2	1.33634556234223\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.13372236268861\\
1	1.26788003746973\\
2	1.35169448084452\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.14898069440707\\
1	1.28683561369363\\
2	1.33213575331017\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.12973492777743\\
1	1.26293820564452\\
2	1.35047182664322\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.09042852160169\\
1	1.30762351002053\\
2	1.35908134821688\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.08892221036933\\
1	1.30699368004578\\
2	1.35280567279643\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.25247537501612\\
1	1.31334647532521\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.17045393854128\\
1	1.33240121226182\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.25311045189889\\
1	1.31303317896408\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.16640131355244\\
1	1.32707391006308\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.19476817698416\\
1	1.31299782910181\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.19008138730971\\
1	1.31312202693716\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.2697571335143\\
1	1.32647297888673\\
2	1.36225996417363\\
3	1.36225996417363\\
4	1.36225996417363\\
5	1.36225996417363\\
6	1.36225996417363\\
7	1.36225996417363\\
8	1.36225996417363\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.28044735334951\\
1	1.35087677831602\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.26801808624894\\
1	1.3245826088525\\
2	1.36242223559557\\
3	1.36242223559557\\
4	1.36242223559557\\
5	1.36242223559557\\
6	1.36242223559557\\
7	1.36242223559557\\
8	1.36242223559557\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.2737063956924\\
1	1.34270890853021\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.19710271178657\\
1	1.35908134821688\\
2	1.37499268474982\\
3	1.37499268474982\\
4	1.37499268474982\\
5	1.37499268474982\\
6	1.37499268474982\\
7	1.37499268474982\\
8	1.37499268474982\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.19210080139488\\
1	1.35280567279643\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.26550198945086\\
1	1.35276944367444\\
2	1.37335545029246\\
3	1.37335545029246\\
4	1.37335545029246\\
5	1.37335545029246\\
6	1.37335545029246\\
7	1.37335545029246\\
8	1.37335545029246\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.27603812361252\\
1	1.35909624254707\\
2	1.3723421271238\\
3	1.3723421271238\\
4	1.3723421271238\\
5	1.3723421271238\\
6	1.3723421271238\\
7	1.3723421271238\\
8	1.3723421271238\\
};
\addplot[const plot,color=mycolor3,dotted,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	1.26662667438163\\
1	1.3537921277283\\
2	1.37584373649664\\
3	1.37584373649664\\
4	1.37584373649664\\
5	1.37584373649664\\
6	1.37584373649664\\
7	1.37584373649664\\
8	1.37584373649664\\
};

\end{axis}
\end{tikzpicture}%
